From Cognitive Architectures to Language Agents: A Mechanism-Level Review of Lineage, Convergence, and Migration Gaps

Memory, planning, reflection, and tool use are often compared as feature labels, obscuring the control semantics that determine how an agent actually runs. This review connects ten historical cognitive architectures, eight language-agent runtime families, and forty-two mechanism-focused modern systems. We reconstruct each mechanism through state, control, transition, persistence, failure, learning, and resource governance, then code evidence relation (E1-E4) separately from migration depth (D0-D4). The resulting landscape is uneven. Modern agents have operationalized substantial parts of adaptive memory, failure recovery, dynamic team selection, workflow search, skill induction, resource scheduling, and uncertainty-conditioned action, although often through independent convergence rather than documented inheritance. The strongest remaining opportunities lie in couplings among mechanisms. Closest-baseline screening closes one proposed gap: GraSP already combines calibrated multi-skill selection, typed compilation, verification, bounded repair, and replanning or ReAct fallback. Five residual bundles remain: activation with latency and action utility; typed impasse with isolated substates and resolution compilation; bounded content competition with broadcast and admission learning; persistent intention with reconsideration and live method authority; and uncertainty with resource allocation, interruption, and stopping. We contribute a distinctive-mechanism catalog, an auditable evidence-depth framework, and a falsifiable agenda for testing these bundles as composable runtime invariants.

==> figures/control-bundle-dependencies.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  gov/.style={draw,rounded corners,fill=accentorange!14,align=center,text width=0.28\textwidth,minimum height=0.78cm},
  ctl/.style={draw,rounded corners,fill=accentblue!11,align=center,text width=0.28\textwidth,minimum height=0.78cm},
  migrated/.style={draw=accentgreen!70!black,very thick,rounded corners,fill=accentgreen!18,align=center,text width=0.28\textwidth,minimum height=0.78cm},
  asset/.style={draw,rounded corners,fill=accentgreen!11,align=center,text width=0.28\textwidth,minimum height=0.78cm},
  edge/.style={->,>=Latex,thick},
  feedback/.style={->,>=Latex,thick,dashed}
]
\node[gov] (b4) at (-3.7,2.3) {\textbf{B4 Commitment governor}\\intention and method authority};
\node[gov] (b6) at (3.7,2.3) {\textbf{B6 Risk/resource governor}\\uncertainty, budget, interrupt, stop};
\node[ctl] (b2) at (-3.7,0) {\textbf{B2 Recovery control}\\typed impasse and bounded substate};
\node[ctl] (b3) at (3.7,0) {\textbf{B3 Workspace control}\\competition, admission, broadcast};
\node[migrated] (b5) at (-3.7,-2.3) {\textbf{Migrated B5: GraSP}\\route, verify, repair, replan/fallback};
\node[asset] (b1) at (3.7,-2.3) {\textbf{B1 Memory policy}\\activation, latency, and utility};
\draw[edge] (b4) -- (b2);
\draw[edge] (b6) -- (b3);
\draw[edge] (b2) -- (b5);
\draw[edge] (b5) -- (b3);
\draw[edge] (b1) -- (b3);
\draw[feedback] (b3.west) -- (b4.south);
\end{tikzpicture}
\caption{Dependencies among five residual bundles and the migrated B5 skill governor. B4 scopes recovery; B6 governs risk and resources; B2 can produce verified resolutions for a GraSP-like governor; B1 and migrated skills propose assets to B3; workspace evidence can trigger B4 reconsideration.}
\label{fig:bundle-dependencies}
\end{figure}


==> figures/historical-actr-soar-clean.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}[t]{0.48\textwidth}
\centering
\textbf{(a) ACT-R: buffer-mediated production cycle}\par\smallskip
\begin{tikzpicture}[
  hist/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=31mm, minimum height=9mm, font=\small},
  side/.style={draw=accentblue!55!black, fill=white, rounded corners=2pt, align=center, text width=22mm, minimum height=8mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick},
  learn/.style={-{Latex[length=2mm]}, thick, dashed},
  node distance=6mm and 7mm
]
\node[hist] (buffers) {Typed buffers\\goal, perceptual, retrieval};
\node[hist, below=of buffers] (match) {Production matching\\over exposed buffer state};
\node[hist, below=of match] (select) {Conflict resolution\\and utility-based selection};
\node[hist, below=of select] (modules) {Module requests\\retrieval, perception, action};
\node[side, right=4mm of buffers] (dm) {Declarative\\chunks};
\node[side, right=4mm of select] (reward) {Outcome /\\reward};
\draw[flow] (buffers) -- (match);
\draw[flow] (match) -- (select);
\draw[flow] (select) -- (modules);
\draw[flow] (dm) -- (buffers);
\draw[flow] (modules.west) -- ++(-4mm,0) |- node[pos=0.75, left, font=\footnotesize]{buffer update} (buffers.west);
\draw[learn] (reward) -- (select);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\textbf{(b) Soar: decision, impasse, and learning path}\par\smallskip
\begin{tikzpicture}[
  hist/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=30mm, minimum height=9mm, font=\small},
  branch/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=27mm, minimum height=9mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick},
  learn/.style={-{Latex[length=2mm]}, thick, dashed},
  node distance=7mm and 8mm
]
\node[hist] (wm) {Working-memory\\state};
\node[hist, below=of wm] (decision) {Propose and select\\an operator};
\node[hist] (apply) at ([xshift=-20mm,yshift=-18mm]decision) {Apply selected\\operator};
\node[branch] (substate) at ([xshift=20mm,yshift=-18mm]decision) {Typed impasse\\opens a substate};
\node[hist, below=of apply] (update) {Update parent\\working memory};
\node[branch, below=of substate] (resolve) {Substate result\\and chunking};
\draw[flow] (wm) -- (decision);
\draw[flow] (decision) -- (apply);
\draw[flow] (decision) -- (substate);
\draw[flow] (apply) -- (update);
\draw[flow] (substate) -- (resolve);
\draw[flow] (update.west) -- ++(-4mm,0) |- (wm.west);
\draw[learn] (resolve.east) -- ++(4mm,0) |- (wm.east);
\end{tikzpicture}
\end{minipage}
\caption{Executable control cycles for ACT-R and Soar. ACT-R exposes typed buffers to production matching and updates retrieval and utility through module outcomes. Soar branches from operator selection into either normal application or an impasse-created substate whose resolution can be compiled by chunking \cite{actrmanual,soarmanual,soarchunking}.}
\label{fig:actr-soar-cycles}
\end{figure*}


==> figures/historical-hybrid-clean.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}[t]{0.48\textwidth}
\centering\textbf{(a) CLARION: two levels of action control}\par\smallskip
\begin{tikzpicture}[node distance=6mm and 9mm,
  box/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=28mm, minimum height=9mm, font=\small},
  learn/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=30mm, minimum height=9mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick}, feedback/.style={-{Latex[length=2mm]}, dashed, thick}]
\node[box] (context) {Current context};
\node[box] (implicit) at ([xshift=-18mm,yshift=-18mm]context) {Implicit\\skill process};
\node[box] (explicit) at ([xshift=18mm,yshift=-18mm]context) {Explicit\\rule process};
\node[box] (action) at ([xshift=18mm,yshift=-17mm]implicit) {Integrated action\\selection};
\node[learn, below=of action] (learning) {Outcome-driven\\cross-level learning};
\draw[flow] (context) -- (implicit);
\draw[flow] (context) -- (explicit);
\draw[flow] (implicit) -- (action);
\draw[flow] (explicit) -- (action);
\draw[flow] (action) -- (learning);
\draw[feedback] (learning.west) -- ++(-4mm,0) |- (implicit.west);
\draw[feedback] (learning.east) -- ++(4mm,0) |- (explicit.east);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering\textbf{(b) LIDA: competition before broadcast}\par\smallskip
\begin{tikzpicture}[node distance=6mm,
  box/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=39mm, minimum height=9mm, font=\small},
  split/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=28mm, minimum height=9mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick}, feedback/.style={-{Latex[length=2mm]}, dashed, thick}]
\node[box] (candidates) {Perception and memory\\form candidate coalitions};
\node[box, below=of candidates] (competition) {Attention competition\\selects one coalition};
\node[box, below=of competition] (broadcast) {Global broadcast};
\node[split] (action) at ([xshift=-19mm,yshift=-18mm]broadcast) {Action\\selection};
\node[split] (memory) at ([xshift=19mm,yshift=-18mm]broadcast) {Memory and\\learning updates};
\draw[flow] (candidates) -- (competition);
\draw[flow] (competition) -- (broadcast);
\draw[flow] (broadcast) -- (action);
\draw[flow] (broadcast) -- (memory);
\draw[feedback] (memory.east) -- ++(4mm,0) |- (candidates.east);
\end{tikzpicture}
\end{minipage}

\vspace{4mm}
\begin{minipage}[t]{0.48\textwidth}
\centering\textbf{(c) BDI/MIDCA: commitment plus meta-control}\par\smallskip
\begin{tikzpicture}[node distance=6mm and 8mm,
  box/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=29mm, minimum height=9mm, font=\small},
  meta/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=31mm, minimum height=9mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick}, control/.style={-{Latex[length=2mm]}, dashed, thick}]
\node[box] (belief) {Beliefs};
\node[box, below=of belief] (goal) {Goals / desires};
\node[box, below=of goal] (intent) {Persistent intention\\and active plan};
\node[box, below=of intent] (action) {Execution and\\observation};
\node[meta, right=5mm of intent] (monitor) {Meta-monitor\\diagnose and revise method};
\draw[flow] (belief) -- (goal);
\draw[flow] (goal) -- (intent);
\draw[flow] (intent) -- (action);
\draw[flow] (action.west) -- ++(-4mm,0) |- (belief.west);
\draw[control] (action) -- (monitor);
\draw[control] (monitor) -- (intent);
\draw[control] (monitor) -- (goal);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering\textbf{(d) ICARUS: grounded hierarchical skills}\par\smallskip
\begin{tikzpicture}[node distance=6mm and 8mm,
  box/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=35mm, minimum height=9mm, font=\small},
  learn/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=29mm, minimum height=9mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick}, feedback/.style={-{Latex[length=2mm]}, dashed, thick}]
\node[box] (percepts) {Percepts and concepts};
\node[box, below=of percepts] (goals) {Active goal};
\node[box, below=of goals] (skills) {Select applicable\\hierarchical skill};
\node[box, below=of skills] (execute) {Primitive execution\\in the environment};
\node[learn, right=5mm of skills] (learning) {Extend or learn\\skill structure};
\draw[flow] (percepts) -- (goals);
\draw[flow] (goals) -- (skills);
\draw[flow] (skills) -- (execute);
\draw[flow] (execute.west) -- ++(-4mm,0) |- (percepts.west);
\draw[feedback] (execute) -- (learning);
\draw[feedback] (learning) -- (skills);
\end{tikzpicture}
\end{minipage}
\caption{Four distinct execution organizations. CLARION coordinates explicit and implicit control; LIDA requires competition before selective broadcast; BDI/MIDCA separates persistent task commitment from meta-level diagnosis; ICARUS selects hierarchical skills whose applicability is grounded in percepts and environmental action \cite{sun2006clarion,franklin2007lida,cox2016midca,icarus2009}.}
\label{fig:hybrid-architecture-cycles}
\end{figure*}


==> figures/historical-resource-uncertainty-clean.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}[t]{0.48\textwidth}
\centering\textbf{(a) EPIC: concurrent processors with bottlenecks}\par\smallskip
\begin{tikzpicture}[node distance=6mm and 8mm,
  box/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=31mm, minimum height=9mm, font=\small},
  limit/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=30mm, minimum height=9mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick}, timing/.style={-{Latex[length=2mm]}, dashed, thick}]
\node[box] (percept) {Visual and auditory\\processors};
\node[box, below=of percept] (stores) {Perceptual stores\\and task state};
\node[limit, below=of stores] (cognitive) {Production-rule\\cognitive processor};
\node[box, below=of cognitive] (motor) {Manual and vocal\\motor processors};
\node[limit, right=5mm of cognitive] (clock) {Durations, queues,\\and channel capacity};
\draw[flow] (percept) -- (stores);
\draw[flow] (stores) -- (cognitive);
\draw[flow] (cognitive) -- (motor);
\draw[timing] (clock) -- (percept);
\draw[timing] (clock) -- (cognitive);
\draw[timing] (clock) -- (motor);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering\textbf{(b) Sigma: inference and action in a factor graph}\par\smallskip
\begin{tikzpicture}[node distance=6mm and 8mm,
  box/.style={draw=accentblue!75!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=32mm, minimum height=9mm, font=\small},
  factor/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=31mm, minimum height=9mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick}, learn/.style={-{Latex[length=2mm]}, dashed, thick}]
\node[box] (evidence) {Evidence and\\current variables};
\node[factor, below=of evidence] (graph) {Factors encode rules,\\memory, and constraints};
\node[box, below=of graph] (inference) {Message passing updates\\belief distributions};
\node[factor, below=of inference] (decision) {Expected utility\\and action selection};
\node[box, right=5mm of inference] (outcome) {Action outcome\\and learning signal};
\draw[flow] (evidence) -- (graph);
\draw[flow] (graph) -- (inference);
\draw[flow] (inference) -- (decision);
\draw[flow] (decision) -- (outcome);
\draw[learn] (outcome) -- (graph);
\end{tikzpicture}
\end{minipage}
\caption{Two additional control organizations. EPIC makes processor overlap, duration, and contention explicit; Sigma propagates evidence through a factor graph so uncertainty and utility can influence action and learning \cite{kieras1997epic,sigma2011}.}
\label{fig:epic-sigma-cycles}
\end{figure*}


==> figures/migration-depth-landscape.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=2.05cm,y=-0.56cm,font=\scriptsize]
\foreach \x/\lab in {0/D0,1/D1,2/D2,3/D3,4/D4}{
  \node[font=\scriptsize\bfseries] at (\x,0) {\lab};
  \draw[gray!28] (\x,0.35) -- (\x,10.45);
}
\foreach \y/\name in {1/ACT-R,2/Soar,3/LIDA,4/Hearsay-II,5/BDI,6/MIDCA,7/CLARION,8/ICARUS,9/EPIC,10/Sigma}{
  \node[anchor=east,font=\scriptsize\bfseries] at (-0.22,\y) {\name};
  \draw[gray!22] (0,\y) -- (4,\y);
}
\filldraw[fill=accentgreen!65,draw=accentgreen!70!black] (4,1) circle (2.2pt);
\filldraw[fill=accentgreen!65,draw=accentgreen!70!black] (4,2) circle (2.2pt);
\filldraw[fill=accentgreen!65,draw=accentgreen!70!black] (4,3) circle (2.2pt);
\filldraw[fill=accentblue!55,draw=accentblue!70!black] (2,4) circle (2.2pt);
\filldraw[fill=accentorange!70,draw=accentorange!80!black] (3,5) circle (2.2pt);
\filldraw[fill=white,draw=accentgreen!70!black,line width=0.8pt] (4,6) circle (2.5pt);
\node[anchor=south west,font=\tiny] at (4.05,6.02) {design-time};
\filldraw[fill=accentgreen!65,draw=accentgreen!70!black] (4,7) circle (2.2pt);
\filldraw[fill=accentgreen!65,draw=accentgreen!70!black] (4,8) circle (2.2pt);
\filldraw[fill=accentorange!70,draw=accentorange!80!black] (3,9) circle (2.2pt);
\filldraw[fill=accentorange!70,draw=accentorange!80!black] (3,10) circle (2.2pt);
\end{tikzpicture}
\par\smallskip
\parbox{0.92\textwidth}{\footnotesize D0: concept only; D1: interface; D2: explicit state/components; D3: runtime control law; D4: learning changes later control. Filled markers denote in-run or cross-episode control; the hollow MIDCA marker denotes design-time adaptation. Each marker is the highest-depth provisional code in the frozen corpus, not full historical fidelity.}
\caption{Provisional single-coder migration-depth landscape for all ten historical families in the frozen corpus. Most reach operational control or learning in specialized systems; Hearsay-II reaches explicit shared-state structure, while residual gaps concern source semantics and integration.}
\label{fig:migration-depth-landscape}
\end{figure}


==> figures/migration-pairwise-cases.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  source/.style={draw,rounded corners,fill=accentblue!10,align=left,text width=0.25\textwidth,minimum height=0.92cm,inner sep=4pt},
  current/.style={draw,rounded corners,fill=accentgreen!10,align=left,text width=0.25\textwidth,minimum height=0.92cm,inner sep=4pt},
  residual/.style={draw,rounded corners,fill=accentorange!12,align=left,text width=0.27\textwidth,minimum height=0.92cm,inner sep=4pt},
  closed/.style={draw=accentgreen!70!black,very thick,rounded corners,fill=accentgreen!18,align=left,text width=0.27\textwidth,minimum height=0.92cm,inner sep=4pt},
  keep/.style={->,>=Latex,thick},
  miss/.style={->,>=Latex,thick,dashed}
]
\node[font=\small\bfseries] at (-5.3,4.25) {Historical control bundle};
\node[font=\small\bfseries] at (0,4.25) {Highest-depth reviewed evidence};
\node[font=\small\bfseries] at (5.35,4.25) {Residual or disposition};
\node[source] (a1) at (-5.3,3.15) {\textbf{ACT-R}\\activation + latency\\production utility};
\node[current] (a2) at (0,3.15) {\textbf{AgeMem / Memory-R1 / MemCon}\\outcome-adaptive\\memory operations};
\node[residual] (a3) at (5.35,3.15) {\textbf{Residual}\\one law over access time,\\memory value, and action utility};
\draw[keep] (a1) -- (a2); \draw[miss] (a2) -- (a3);
\node[source] (s1) at (-5.3,1.05) {\textbf{Soar}\\typed impasse\\substate + chunking};
\node[current] (s2) at (0,1.05) {\textbf{PALADIN / Shepherd}\\\textbf{AgentDebugX}\\diagnosis, branch, recovery, rerun};
\node[residual] (s3) at (5.35,1.05) {\textbf{Residual}\\isolated child state, typed return,\\resolution compilation};
\draw[keep] (s1) -- (s2); \draw[miss] (s2) -- (s3);
\node[source] (c1) at (-5.3,-1.05) {\textbf{CLARION / ICARUS}\\skill selection, verification,\\learning, and fallback};
\node[current] (c2) at (0,-1.05) {\textbf{SkillOps / SkVM / GraSP}\\typed governance, adaptation,\\calibrated routing and repair};
\node[closed] (c3) at (5.35,-1.05) {\textbf{Closed candidate}\\GraSP verifies, repairs, and\\replans or falls back to ReAct};
\draw[keep] (c1) -- (c2); \draw[keep] (c2) -- (c3);
\node[source] (r1) at (-5.3,-3.15) {\textbf{EPIC / Sigma}\\timed resources\\propagated uncertainty};
\node[current] (r2) at (0,-3.15) {\textbf{AIOS / KnowNo}\\runtime scheduling\\uncertainty-triggered help};
\node[residual] (r3) at (5.35,-3.15) {\textbf{Residual}\\shared uncertainty allocates budget,\\interrupts, and stopping};
\draw[keep] (r1) -- (r2); \draw[miss] (r2) -- (r3);
\end{tikzpicture}
\caption{Four deep mappings: three residual couplings and one closed candidate. Dashed arrows lead to surviving residuals; the solid green closure shows that GraSP composes calibrated routing, typed verification, bounded repair, and replanning/ReAct fallback \cite{anderson2004integrated,yu2026agemem,soarmanual,vuddanti2025paladin,sun2006clarion,icarus2009,song2026skillops,chen2026skvm,xia2026grasp,kieras1997epic,sigma2011,mei2024aios,ren2023knowno}.}
\label{fig:four-migration-cases}
\end{figure}


==> figures/modern-runtime-clean.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
  box/.style={draw=accentgreen!70!black, fill=accentgreen!8, rounded corners=2pt, align=center, text width=28mm, minimum height=10mm, font=\small},
  govern/.style={draw=accentorange!75!black, fill=accentorange!9, rounded corners=2pt, align=center, text width=55mm, minimum height=10mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick},
  control/.style={-{Latex[length=2mm]}, thick, dashed},
  node distance=8mm and 10mm
]
\node[box] (state) {Authoritative state\\messages, goals, checkpoint};
\node[box, right=of state] (runner) {Runner / controller\\graph, actor, orchestrator};
\node[box, right=of runner] (policy) {Model policy\\reasoning and proposals};
\node[box, below=of policy] (tools) {Tools and sandbox\\approved execution};
\node[box, left=of tools] (events) {Observations / events\\results, errors, interrupts};
\node[box, left=of events] (persist) {Persistence update\\session, log, memory};
\node[govern, above=of runner] (governance) {Governance\\approvals, guardrails, budgets, stopping};
\draw[flow] (state) -- (runner);
\draw[flow] (runner) -- (policy);
\draw[flow] (policy) -- (tools);
\draw[flow] (tools) -- (events);
\draw[flow] (events) -- (persist);
\draw[flow] (persist) -- (state);
\draw[control] (governance) -- (runner);
\draw[control] (governance.east)
  -- ([xshift=7mm]tools.east |- governance.east)
  -- ([xshift=7mm]tools.east)
  -- (tools.east);
\node[draw, rounded corners=4pt, very thick, fit=(state)(policy)(tools)(persist)(governance), inner sep=6mm, label={[font=\small\bfseries]above:Runtime/framework boundary}] {};
\end{tikzpicture}
\caption{The modern unit of analysis. A policy such as ReAct or reflection runs inside a framework that owns authoritative state, transition control, execution, persistence, failure events, and governance. The cycle summarizes mechanisms documented across Letta, LangGraph, AutoGen, OpenHands, and the OpenAI Agents SDK \cite{packer2023memgpt,lettaRepo2026,langgraphRepo2026,autogenRepo2026,wang2025the,openaiAgentsSdkRepo2026}.}
\label{fig:runtime-levels}
\end{figure}


==> figures/review-pipeline-clean.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  stage/.style={draw, rounded corners=2pt, align=center, text width=0.25\textwidth, minimum height=10mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick},
  node distance=7mm and 8mm
]
\node[stage, fill=accentblue!10] (evidence) {Bounded evidence\\papers, manuals, pinned code};
\node[stage, fill=accentgreen!10, right=of evidence] (anatomy) {Architecture anatomy\\$\langle S,C,T,P,F,L,R\rangle$};
\node[stage, fill=accentorange!12, right=of anatomy] (claim) {Claim test\\nodes + edges + invariant};
\node[stage, fill=gray!12, below=of claim] (relation) {Relation class\\E1 lineage to E4 convergence};
\node[stage, fill=accentorange!8, left=of relation] (experiment) {Migration experiment\\baseline + failure condition + metric};
\draw[flow] (evidence) -- (anatomy);
\draw[flow] (anatomy) -- (claim);
\draw[flow] (claim) -- (relation);
\draw[flow] (relation) -- (experiment);
\end{tikzpicture}
\caption{Review logic. A similarity claim is admitted only after architecture reconstruction and a node--edge--invariant test; migration gaps become experiments rather than inheritance claims.}
\label{fig:review-pipeline}
\end{figure}


==> figures/runtime-synthesis-clean.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  core/.style={draw=accentblue!70!black, fill=accentblue!8, rounded corners=2pt, align=center, text width=27mm, minimum height=10mm, font=\small},
  controlbox/.style={draw=accentgreen!70!black, fill=accentgreen!8, rounded corners=2pt, align=center, text width=29mm, minimum height=10mm, font=\small},
  wide/.style={draw=accentorange!75!black, fill=accentorange!8, rounded corners=2pt, align=center, text width=0.72\textwidth, minimum height=10mm, font=\small},
  flow/.style={-{Latex[length=2mm]}, thick},
  control/.style={-{Latex[length=2mm]}, thick, dashed}
]
\node[wide] (govern) at (0,2.55) {\textbf{Governance:} method choice, approvals, budgets, escalation, and stopping};
\node[core] (state) at (-4.8,0.8) {Persistent state\\intentions and substates};
\node[core] (llm) at (-1.6,0.8) {Bounded context\\and LLM proposal};
\node[core] (tools) at (1.6,0.8) {Scheduled tools\\and sandbox};
\node[core] (obs) at (4.8,0.8) {Observation / error\\and execution evidence};
\node[controlbox] (workspace) at (-4.8,-0.95) {Workspace selector\\activation and utility};
\node[controlbox] (uncertainty) at (-1.6,-0.95) {Uncertainty state\\inspect, ask, or act};
\node[controlbox] (scheduler) at (1.6,-0.95) {Resource scheduler\\priority and interrupt};
\node[controlbox] (failure) at (4.8,-0.95) {Failure diagnosis\\typed recovery state};
\node[wide] (learning) at (0,-2.7) {\textbf{Learning:} memory update, migrated skill governance, and evidence for later method selection};
\draw[flow] (state.east) -- (llm.west);
\draw[flow] (llm.east) -- (tools.west);
\draw[flow] (tools.east) -- (obs.west);
\draw[flow] (workspace.east) -- ++(4mm,0) |- (llm.south west);
\draw[flow] (uncertainty.north) -- (llm.south);
\draw[flow] (scheduler.north) -- (tools.south);
\draw[flow] (obs.south) -- (failure.north);
\draw[flow] (failure.south) |- (learning.east);
\draw[flow] (learning.west) -- ++(-5mm,0) |- (state.west);
\draw[control] (govern.south west) -- ++(0,-3mm) -| (llm.north);
\draw[control] (govern.south east) -- ++(0,-3mm) -| (scheduler.north east);
\draw[control] (uncertainty.east) -- (scheduler.west);
\node[draw, rounded corners=4pt, very thick, fit=(govern)(state)(obs)(learning), inner sep=5mm, label={[font=\small\bfseries]above:Proposed agent-runtime shell}] {};
\end{tikzpicture}
\caption{Synthesis architecture for testing the five residual integration hypotheses while reusing a migrated GraSP-like skill governor. Arrowheads attach to node ports and routes avoid label interiors. Solid arrows form execution and learning paths; dashed arrows denote control authority.}
\label{fig:migration-runtime-shell}
\end{figure}

